Metrics for Bayesian Optimal Experiment Design under Model Misspecification

The conventional approach to Bayesian decision-theoretic experiment design involves searching over possible experiments to select a design that maximizes the expected value of a specified utility function. The expectation is over the joint distribution of all unknown variables implied by the statistical model that will be used to analyze the collected data. The utility function defines the objective of the experiment where a common utility function is the information gain. This article introduces an expanded framework for this process, where we go beyond the traditional Expected Information Gain criteria and introduce the Expected General Information Gain which measures robustness to the model discrepancy and Expected Discriminatory Information as a criterion to quantify how well an experiment can detect model discrepancy. The functionality of the framework is showcased through its application to a scenario involving a linearized spring mass damper system and an F-16 model where the model discrepancy is taken into account while doing Bayesian optimal experiment design.

==> springmasspic.tex <==
 \documentclass{standalone}
 \usepackage{tikz}
 \usetikzlibrary{calc,patterns,
                 decorations.pathmorphing,
                 decorations.markings}

\documentclass{article}

\usepackage{pgfplots}
\usepackage{graphics,epsfig,graphicx}
\usepackage{tikz}

\usetikzlibrary{decorations.pathmorphing,patterns}
\usetikzlibrary{calc,patterns,decorations.markings}
\usetikzlibrary{positioning}

\begin{document}

\vspace{1cm}
\centering
\usetikzlibrary{patterns,decorations.pathmorphing,positioning}
\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style={draw,thick},
 spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}},
 ground/.style={fill,pattern=north east lines,draw=none,minimum
 width=0.75cm,minimum height=0.3cm},
 dampic/.pic={\fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);}]

  \node[mass,minimum width=3.5cm,minimum height=2cm,fill=green!50!black] (m1) {$m_1$};
  \node[mass,minimum width=3.5cm,minimum height=2cm,fill=green!50!black,right=1.5cm of
  m1,opacity=.4] (m2) {$m_2$};
  
  % \node[mass,minimum width=2.8cm,minimum height=1.5cm,fill=red!70,right=1.5cm of
  % m2] (ma) {$m_a$};

  
  \node[left=2cm of m1,ground,minimum width=3mm,minimum height=2.5cm] (g1){};
  \draw (g1.north east) -- (g1.south east);
  \node[right=2cm of m2,ground,minimum width=3mm,minimum height=2.5cm] (g2){};
  \draw (g2.north west) -- (g2.south west);

  \draw[spring] ([yshift=3mm]g1.east) coordinate(aux)
   -- (m1.west|-aux) node[midway,above=1mm]{$k_1$};
  \draw[spring]  (m1.east|-aux) -- (m2.west|-aux) node[midway,above=1mm]{$k_2$};
  \draw[spring]  (m2.east|-aux) -- (g2.west|-aux) node[midway,above=1mm]{$k_a$};

  \draw ([yshift=-3mm]g1.east) coordinate(aux')
   -- (m1.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_1$}
     (m1.east|-aux') -- (m2.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_2$}
     (m2.east|-aux') -- (g2.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_a$};

  \foreach \X in {1,2}  
  {
  % \draw[thin] (m\X.north) -- ++ (0,1) coordinate[midway](aux\X);
   % \draw[latex-] (aux\X) -- ++ (-0.5,0) node[above]{$F_\X$}; 
   \draw[thin,dashed] (m\X.south) -- ++ (0,-1) coordinate[pos=0.85](aux'\X);
   \draw[latex-] (aux'\X) -- ++ (-1,0) node[midway,above]{$x_\X$}
    node[left,ground,minimum height=7mm,minimum width=1mm] (g'\X){};
   \draw[thick] (g'\X.north east) -- (g'\X.south east);
  }

  % \draw[thin,dashed] (ma.south) -- ++(0,-1.2);
  % \draw[latex-] (ma.south |- aux'1) -- ++ (-1.5,0) coordinate(aux3)
  % node[midway,above]{$x_d$};
  % \draw[thin] ([yshift=-2mm]aux3) |- ++ (-1,0.5) -| (m2.-40);
\end{tikzpicture}
% \tikzset{
%       spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}},
%       blank/.style={draw=none,fill=none,pos=0.5},
%       ground/.style={fill,pattern=north east lines,draw=none,minimum width=0.5cm,minimum height=0.3cm},
%       damper/.style={thick,
%          decoration={markings, mark connection node=dmp,
%            mark=at position 0.5 with
%           {
%             \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=10pt,minimum height=3pt,draw=none] {};
%             \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
%             \draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
%           }
%           }, decorate
%       }
%     }
% \par
% \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
%       \begin{scope}[xshift=7cm]
%         \node (M) [minimum width=1cm, minimum height=1cm] {$M_1$};
%         %\draw [<-,thick](-2.6,.6) -- (-1.5,-.2);
%         \node (wall) [ground, rotate=-90, minimum width=2cm,yshift=-3cm] {};
%         \draw (wall.north east) -- (wall.north west);
%         \draw [spring] (wall.120) -- ($(M.north west)!(wall.120)!(M.south west)$) ;
%     \draw [damper] (wall.20) -- ($(M.north west)!(wall.20)!(M.south west)$);
%   \end{scope}
%   \begin{scope}[xshift=10.3cm]
%     \node (M1) [minimum width=1cm, minimum height=1cm] {$M_{2}$} ;
%     \draw [spring] (M.10) -- ($(M1.north west)!(M.10)!(M1.south west)$);
%     \draw [damper] (M.-40) -- ($(M1.north west)!(M.-40)!(M1.south west)$);
%    %\draw [->,thick](1.4,-.2) -- (2.5,.6);
%   \end{scope}
%   \begin{scope}[xshift=10.3cm]
%     \node[] (wall1) [ground, rotate=90, minimum width=2cm,yshift=-3cm] {};
%     \draw (wall1.north west) -- (wall1.north east);
%     \draw [spring] (wall1.60) -- ($(M1.north east)!(wall1.60)!(M1.south east)$);
%     \draw [damper] (M1.-40) -| (M1.-40-|wall1.60);
%   \end{scope}
% \end{tikzpicture}

\end{document}



\documentclass[tikz,border=3.14mm]{standalone}
\usetikzlibrary{patterns,decorations.pathmorphing,positioning}
\begin{document}
\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style={draw,thick},
 spring/.style={thick,decorate,decoration={zigzag,pre length=0.3cm,post
 length=0.3cm,segment length=6}},
 ground/.style={fill,pattern=north east lines,draw=none,minimum
 width=0.75cm,minimum height=0.3cm},
 dampic/.pic={\fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);}]

  \node[mass,minimum width=3.5cm,minimum height=2cm,fill=green!50!black] (m1) {$m_1$};
  \node[mass,minimum width=3.5cm,minimum height=2cm,fill=green!50!black,right=1.5cm of
  m1] (m2) {$m_2$};
  \node[mass,minimum width=2.8cm,minimum height=1.5cm,fill=red!70,right=1.5cm of
  m2] (ma) {$m_a$};
  \node[left=2cm of m1,ground,minimum width=3mm,minimum height=2.5cm] (g1){};
  \draw (g1.north east) -- (g1.south east);

  \draw[spring] ([yshift=3mm]g1.east) coordinate(aux)
   -- (m1.west|-aux) node[midway,above=1mm]{$k_1$};
  \draw[spring]  (m1.east|-aux) -- (m2.west|-aux) node[midway,above=1mm]{$k_2$};
  \draw[spring]  (m2.east|-aux) -- (ma.west|-aux) node[midway,above=1mm]{$k_a$};

  \draw ([yshift=-3mm]g1.east) coordinate(aux')
   -- (m1.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_1$}
     (m1.east|-aux') -- (m2.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_2$}
     (m2.east|-aux') -- (ma.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{$c_a$};

  \foreach \X in {1,2}  
  {\draw[thin] (m\X.north) -- ++ (0,1) coordinate[midway](aux\X);
   \draw[latex-] (aux\X) -- ++ (-0.5,0) node[above]{$F_\X$}; 
   \draw[thin,dashed] (m\X.south) -- ++ (0,-1) coordinate[pos=0.85](aux'\X);
   \draw[latex-] (aux'\X) -- ++ (-1,0) node[midway,above]{$x_\X$}
    node[left,ground,minimum height=7mm,minimum width=1mm] (g'\X){};
   \draw[thick] (g'\X.north east) -- (g'\X.south east);
  }

  \draw[thin,dashed] (ma.south) -- ++(0,-1.2);
  \draw[latex-] (ma.south |- aux'1) -- ++ (-1.5,0) coordinate(aux3)
  node[midway,above]{$x_d$};
  \draw[thin] ([yshift=-2mm]aux3) |- ++ (-1,0.5) -| (m2.-40);
\end{tikzpicture}
\end{document}
